Grounded persistent path homology: a stable, topological descriptor for weighted digraphs

Weighted digraphs are used to model a variety of natural systems and can exhibit interesting structure across a range of scales. In order to understand and compare these systems, we require stable, interpretable, multiscale descriptors. To this end, we propose grounded persistent path homology (GrPPH) - a new, functorial, topological descriptor that describes the structure of an edge-weighted digraph via a persistence barcode. We show there is a choice of circuit basis for the graph which yields geometrically interpretable representatives for the features in the barcode. Moreover, we show the barcode is stable, in bottleneck distance, to both numerical and structural perturbations. GrPPH arises from a flexible framework, parametrised by a choice of digraph chain complex and a choice of filtration; for completeness, we also investigate replacing the path homology complex, used in GrPPH, by the directed flag complex.

==> figures/tikz/bad_split.tikz <==
%\centering
%\begin{tikzcd}
%  \bullet \arrow[rr] \arrow[dd] & & \bullet & & \bullet \arrow[rr] \arrow[rdd, dashed] \arrow[dd] & & \bullet & & \bullet \arrow[dd] \arrow[rr] & & \bullet &\\
%                                & & & & & & & & & \bullet \arrow[rr] \arrow[ld] & & \bullet  \\
%  \bullet \arrow[rr] & & \bullet \arrow[uu] & & \bullet \arrow[r, "1/2"'] & \bullet \arrow[r, "1/2"'] \arrow[ruu, dashed] & \bullet \arrow[uu]  & & \bullet \arrow[r, "1/2"'] & \bullet \arrow[r, "1/2"']  & \bullet\arrow[uu] \arrow[ru] &
%\end{tikzcd}
\begin{tikzpicture}[
  roundnode/.style={circle, fill=black, minimum size=4pt},
	squarenode/.style={fill=black, minimum size=4pt},
	inner sep=2pt,
	outer sep=1pt
  ]

  \node (a1) at (0, 0) [roundnode, label=below:$v_0$] {};
  \node (x1) at (0.66, 0) [roundnode, label=below:$v_1$] {};
  \node (y1) at (1.33, 0) [roundnode, label=below:$v_2$] {};
  \node (b1) at (2, 0) [roundnode, label=below:$v_3$] {};
  \node (c1) at (2, 2) [roundnode] {};
  \node (d1) at (0, 2) [roundnode] {};
  \draw[->] (a1)--(x1);
  \draw[->] (x1)--(y1);
  \draw[->] (y1)--(b1);
  \draw[->] (b1)--(c1);
  \draw[->] (d1)--(c1);
  \draw[->] (d1)--(a1);

  \node (a2) at (5, 0) [roundnode, label=below:$v_0$] {};
  \node (x2) at (5.66, 0) [roundnode, label=below:$v_1$] {};
  \node (y2) at (6.33, 0) [roundnode, label=below:$v_2$] {};
  \node (b2) at (7, 0) [roundnode, label=below:$v_3$] {};
  \node (c2) at (7, 2) [roundnode] {};
  \node (d2) at (5, 2) [roundnode] {};
  \node (c22) at (6.6, 1.6) [roundnode] {};
  \node (d22) at (4.6, 1.6) [roundnode] {};
  \draw[->] (a2)--(x2);
  \draw[->] (x2)--(y2);
  \draw[->] (y2)--(b2);
  \draw[->] (b2)--(c2);
  \draw[->] (d2)--(c2);
  \draw[->] (d2)--(a2);
  \draw[->] (b2)--(c22);
  \draw[->] (d22)--(c22);
  \draw[->] (d22)--(a2);

  \node (a3) at (10, 0) [roundnode, label=below:$v_0$] {};
  \node (x3) at (10.66, 0) [roundnode, label=below:$v_1$] {};
  \node (y3) at (11.33, 0) [roundnode, label=below:$v_2$] {};
  \node (b3) at (12, 0) [roundnode, label=below:$v_3$] {};
  \node (c3) at (12, 2) [roundnode] {};
  \node (d3) at (10, 2) [roundnode] {};
  \node (c32) at (11.6, 1.6) [roundnode] {};
  \node (d32) at (9.6, 1.6) [roundnode] {};
  \node (c33) at (11.2, 1.2) [roundnode] {};
  \node (d33) at (9.2, 1.2) [roundnode] {};
  \draw[->] (a3)--(x3);
  \draw[->] (x3)--(y3);
  \draw[->] (y3)--(b3);
  \draw[->] (b3)--(c3);
  \draw[->] (d3)--(c3);
  \draw[->] (d3)--(a3);
  \draw[->] (b3)--(c32);
  \draw[->] (d32)--(c32);
  \draw[->] (d32)--(a3);
  \draw[->] (b3)--(c33);
  \draw[->] (d33)--(c33);
  \draw[->] (d33)--(a3);

  \node[] at (1, -1) {$G_1$};
  \node[] at (6, -1) {$G_2$};
  \node[] at (11, -1) {$G_3$};
\end{tikzpicture}


==> figures/tikz/collapse_instability.tikz <==
\begin{tikzpicture}[
  roundnode/.style={circle, fill=black, minimum size=4pt},
	squarenode/.style={fill=black, minimum size=4pt},
	inner sep=2pt,
	outer sep=1pt
  ]
  %\fill[pink!70, rounded corners] (0.2, 0.1) -- (2.8, 0.1) -- (1.9, 0.9) -- (1.1, 0.9) -- cycle;
  %\fill[pink!70, rounded corners] (0.2, -0.1) -- (2.8, -0.1) -- (1.9, -0.9) -- (1.1, -0.9) -- cycle;
  %
  %\fill[pink!70, rounded corners] (6, 0.2) -- (6.35, 0.9) -- (5.65, 0.9) -- cycle;
  %\fill[pink!70, rounded corners] (6, -0.2) -- (6.35, -0.9) -- (5.65, -0.9) -- cycle;


  \node (a) at (0, 0)[roundnode, label=left:$v_0$] {};
  \node (b) at (1, -1)[roundnode, label=left:$v_1$] {};
  \node (c) at (2, -1)[roundnode, label=right:$v_2$] {};
  \node (d) at (1, 1)[roundnode, label=left:$v_3$] {};
  \node (e) at (2, 1)[roundnode, label=right:$v_4$] {};
  \node (f) at (3, 0)[roundnode, label=right:$v_5$] {};

  \node (a2) at (6, 0)[roundnode, label=left:$v_e$] {};
  \node (b2) at (5.5, -1)[roundnode, label=left:$v_1$] {};
  \node (c2) at (6.5, -1)[roundnode, label=right:$v_2$] {};
  \node (d2) at (5.5, 1)[roundnode, label=left:$v_3$] {};
  \node (e2) at (6.5, 1)[roundnode, label=right:$v_4$] {};

  \draw[->, rounded corners, red] (c)--(2, -1.5)--(-1, -1.5)--(-1, 1.5) node[midway, sloped, above] {\tiny $W$} --(1, 1.5) --(d);
  \draw[->, blue] (a)--(b);
  \draw[->, blue] (b)--(c);
  \draw[->, blue] (a)--(d);
  \draw[->, blue] (d)--(e);
  \draw[->, blue] (c)--(f);
  \draw[->, blue] (e)--(f);
  \draw[->, blue] (a)--(f);

  %\draw[->, rounded corners, red] (c2)--(5.5, 0.5)--(d2);
  %\draw[->, rounded corners, red] (c2)--(5.5, 0.5)--(d2);
  \draw[->, rounded corners, red] (c2)--(6.5, -1.5)--(4.5, -1.5)--(4.5, 1.5) node[midway, sloped, above] {\tiny $W$} --(5.5, 1.5)--(d2);
  \draw[->, blue!50!red] (a2)--(b2) node[midway, sloped, above] {\tiny $1.5$};
  \draw[->, blue] (b2)--(c2);
  \draw[->, blue!50!red] (a2)--(d2) node[midway, sloped, below] {\tiny $1.5$};
  \draw[->, blue] (d2)--(e2);
  \draw[->, blue!50!red] (c2)--(a2) node[midway, sloped, above] {\tiny $1.5$};
  \draw[->, blue!50!red] (e2)--(a2) node[midway, sloped, below] {\tiny $1.5$};

  %\node (w1) at (8, 0.5) [label=right:$1$] {};
  %\filldraw[fill=black] (w1) circle (4pt) {};
  %\node (w15) at (8, 0) [label=right:$1.5$] {};
  %\filldraw[fill=blue] (w15) circle (4pt) {};
  %\node (wW) at (8, -0.5) [label=right:$W$] {};
  %\filldraw[fill=red] (wW) circle (4pt) {};

  \node[] at (1.5, -2) {$G$};
  \node[] at (6, -2) {$\wdop{c}{e}{G}$};

\end{tikzpicture}


==> figures/tikz/collapse_stability.tikz <==
\begin{tikzpicture}[
  roundnode/.style={circle, fill=black, minimum size=4pt},
	squarenode/.style={fill=black, minimum size=4pt},
	inner sep=2pt,
	outer sep=1pt
  ]

  \node (a) at (0, 0)[roundnode, label=above:$a$] {};
  \node (b) at (1, 0)[roundnode, label=above:$b$] {};
  \node (c) at (-2, -1)[roundnode] {};
  \node (d) at (-2, 0)[roundnode] {};
  \node (e) at (-2, 1)[roundnode] {};
  \node (f) at (3, -1)[roundnode] {};
  \node (g) at (3, 0)[roundnode] {};
  \node (h) at (3, 1)[roundnode] {};

  \draw[->] (a)--(b);
  \draw[->] (c)--(a);
  \draw[->] (d)--(a);
  \draw[->] (e)--(a);
  \draw[->] (b)--(f);
  \draw[->] (b)--(g);
  \draw[->] (b)--(h);

  \node (a2) at (7.5, 0)[roundnode, label=above:$v_e$] {};
  \node (c2) at (5, -1)[roundnode] {};
  \node (d2) at (5, 0)[roundnode] {};
  \node (e2) at (5, 1)[roundnode] {};
  \node (f2) at (10, -1)[roundnode] {};
  \node (g2) at (10, 0)[roundnode] {};
  \node (h2) at (10, 1)[roundnode] {};

  \draw[->, rounded corners] (c2)--(6.8, -0.1)--(a2);
  \draw[->, rounded corners] (d2)--(6.8, 0)--(a2);
  \draw[->, rounded corners] (e2)--(6.8, 0.1)--(a2);
  \draw[->, rounded corners] (a2)--(8.2, -0.1)--(f2);
  \draw[->, rounded corners] (a2)--(8.2, 0)--(g2);
  \draw[->, rounded corners] (a2)--(8.2, 0.1)--(h2);

  \node[] at (0.5, -1.5) {$G$};
  \node[] at (7.5, -1.5) {$\wdop{c}{e}{G}$};

\end{tikzpicture}


==> figures/tikz/decomposition.tikz <==
\begin{tikzpicture}[
  roundnode/.style={circle, fill=black, minimum size=4pt},
	squarenode/.style={fill=black, minimum size=4pt},
	inner sep=2pt,
	outer sep=1pt
  ]

  \node (a) at (-3, 0) [roundnode] {};
  \node (b) at (-3, 1) [roundnode] {};
  \node (c) at (-3, -1) [roundnode] {};
  \node (d) at (-2, 0) [roundnode] {};
  \node (e) at (-1.5, 0) [roundnode] {};
  \node (f) at (-0.5, 1) [roundnode] {};
  \node (g) at (-0.5, -1) [roundnode] {};

  \draw[->] (a) -- (b);
  \draw[->] (a) -- (c);
  \draw[->] (a) -- (d);
  \draw[->] (b) -- (d);
  \draw[->] (c) -- (d);
  
  \draw[->] (e) -- (f);
  \draw[->] (f) -- (g);
  \draw[->] (e) -- (g);

  \node (a2) at (1.5, 0) [roundnode] {};
  \node (b2) at (1.5, 1) [roundnode] {};
  \node (c2) at (1.5, -1) [roundnode] {};
  \node (d2) at (2.5, 0) [roundnode, label=above:$\hat{v}$] {};
  \node (f2) at (3.5, 1) [roundnode] {};
  \node (g2) at (3.5, -1) [roundnode] {};

  \draw[->] (a2) -- (b2);
  \draw[->] (a2) -- (c2);
  \draw[->] (a2) -- (d2);
  \draw[->] (b2) -- (d2);
  \draw[->] (c2) -- (d2);
  
  \draw[->] (d2) -- (f2);
  \draw[->] (f2) -- (g2);
  \draw[->] (d2) -- (g2);

  \node[] at (-1.75, -2) {$G_1 \sqcup G_2$};
  \node[] at (2.5, -2) {$G_1 \vee_{\hat{v}} G_2$};

\end{tikzpicture}


==> figures/tikz/decomposition_dfl_instability.tikz <==
\begin{tikzpicture}[
  roundnode/.style={circle, fill=black, minimum size=4pt},
	squarenode/.style={fill=black, minimum size=4pt},
	inner sep=2pt,
	outer sep=1pt
  ]

  \node (a) at (0, 0) [roundnode, label=above:$v_1$] {};
  \node (b) at (1, 1) [roundnode, label=above:$v_2$] {};
  \node (c) at (2, 0) [roundnode, label=right:$v_3$] {};
  \node (d) at (1, -1) [roundnode, label=below:$v_4$] {};
  \node (e) at (-1, 0) [roundnode, label=above:$v_0$] {};

  \draw[red!100!blue, ->] (a) -- (b)node[midway, above, sloped] {\tiny $10$};
  \draw[red!100!blue, ->] (b) -- (c)node[midway, above, sloped] {\tiny $10$};
  \draw[red!100!blue, ->] (c) -- (d)node[midway, below, sloped] {\tiny $10$};
  \draw[red!100!blue, ->] (d) -- (a)node[midway, below, sloped] {\tiny $10$};
  \draw[red!10!blue, ->] (e) -- (a) node[midway, above, sloped] {\tiny $1$};
  
  \node[] at (3, 0) {};
  \node[] at (1, -2) {$G$};

\end{tikzpicture}


==> figures/tikz/dflag_functoriality.tikz <==
\begin{tikzpicture}[
  roundnode/.style={circle, fill=black, minimum size=4pt},
	squarenode/.style={fill=black, minimum size=4pt},
	inner sep=2pt,
	outer sep=1pt
  ]

  \node (a) at (0, 0) [roundnode, label=left:$v_1$] {};
  \node (b) at (1, 0) [roundnode, label=right:$v_2$] {};
  \node at (0.5, -0.5) {$G$};

  \node (c) at (3, 1.5) [roundnode, label=left:$v_1$] {};
  \node (d) at (4, 1.5) [roundnode, label=right:$v_2$] {};
  \node (e) at (3.5, 2.5) [roundnode, label=above:$v_0$] {};
  \node at (3.5, 1) {$H$};

  \node (f) at (6, 0) [roundnode, label=left:$v_1$] {};
  \node (g) at (7, 0) [roundnode, label=right:$v_2$] {};
  \node at (6.5, -0.5) {$G$};

  \draw[->, bend left] (a) to (b);
  \draw[->, bend left] (b) to (a);

  \draw[->, bend left] (c) to (d);
  \draw[->, bend left] (d) to (c);
  \draw[->, bend right] (e) to (c);
  \draw[->, bend left] (e) to (d);

  \draw[->, bend left] (f) to (g);
  \draw[->, bend left] (g) to (f);

  \node (g1) at (10, 1) {$\Z$};
  \node (g2) at (11, 2) {$0$};
  \node (g3) at (12, 1) {$\Z$};

  \draw[->] (g1) to node [midway, above, sloped] {$\inducedhom{f}$} (g2);
  \draw[->] (g2) to node [midway, above, sloped] {$\inducedhom{g}$} (g3);
  \draw[->] (g1) to node [midway, below, sloped] {$\id$} (g3);

  \draw[->, bend left] (0.5, 0.5) to node [midway, above, sloped] {$f$} (2, 1.75);
  \draw[->, bend left] (5, 1.75) to node [midway, above, sloped] {$g$} (6.5, 0.5);
  \draw[->] (2, 0) to node [midway, below, sloped] {$\id$} (5, 0);

  \draw[->, blue,
    line join=round,
    decorate, decoration={
        zigzag,
        segment length=7,
        amplitude=1.3,post=lineto,
        post length=2pt
    }] (7, 1.5) to node [midway, above] {$H_1 \circ \dFl$} (9.5, 1.5);

\end{tikzpicture}


==> figures/tikz/directed_clique.tikz <==
\begin{tikzpicture}[
  roundnode/.style={circle, fill=black, minimum size=4pt},
	squarenode/.style={fill=black, minimum size=4pt},
	inner sep=2pt,
	outer sep=1pt
  ]

  \node (a) at (0, 0) [roundnode, label=left:$v_0$] {};
  \node (b) at (0.6, 1) [roundnode, label=left:$v_1$] {};
  \node (c) at (2.4, 1) [roundnode, label=right:$v_2$] {};
  \node (d) at (3, 0) [roundnode, label=right:$v_3$] {};

  \draw[->] (a) -- (b);
  \draw[->] (a) -- (c);
  \draw[->] (a) -- (d);
  \draw[->] (b) -- (c);
  \draw[->] (b) -- (d);
  \draw[->] (c) -- (d);
\end{tikzpicture}


==> figures/tikz/edge_deletion_instability.tikz <==
\begin{tikzpicture}[
  roundnode/.style={circle, fill=black, minimum size=4pt},
	squarenode/.style={fill=black, minimum size=4pt},
	inner sep=2pt,
	outer sep=1pt
  ]
  \node (a) at (0, 0) [roundnode, label=left:$v_0$] {};
  \node (b) at (0, 1) [roundnode, label=left:$v_1$] {};
  \node (c) at (1, 1) [roundnode, label=right:$v_3$] {};
  \node (d) at (1, 0) [roundnode, label=right:$v_2$] {};

  \node (a2) at (3, 0) [roundnode, label=left:$v_0$] {};
  \node (b2) at (3, 1) [roundnode, label=left:$v_1$] {};
  \node (c2) at (4, 1) [roundnode, label=right:$v_3$] {};
  \node (d2) at (4, 0) [roundnode, label=right:$v_2$] {};

  \draw[->, blue] (a)--(b);
  \draw[->, blue] (b)--(c);
  \draw[->, blue] (d)--(c);
  \draw[->, red] (a)--(d) node[midway, sloped, below] {\tiny $W$};

  \draw[->, blue] (a2)--(b2);
  \draw[->, blue] (d2)--(c2);
  \draw[->, red] (a2)--(d2) node[midway, sloped, below] {\tiny $W$};

  %\node (w1) at (6, 0.75) [label=right:$1$] {};
  %\filldraw[fill=black] (w1) circle (4pt) {};

  %\node (w2) at (6, 0.25) [label=right:$W$] {};
  %\filldraw[fill=red] (w2) circle (4pt) {};

  \node[] at (0.5, -1) {$G$};
  \node[] at (3.5, -1) {$\wdop{d}{e}{G}$};
\end{tikzpicture}


==> figures/tikz/edge_deletion_remark.tikz <==
\begin{tikzpicture}[
  roundnode/.style={circle, fill=black, minimum size=4pt},
	squarenode/.style={fill=black, minimum size=4pt},
	inner sep=2pt,
	outer sep=1pt
  ]

  \node (a) at (0, 0) [roundnode, label=left:$v_0$] {};
	\node (b) at (0.75, 1) [roundnode, label=above:$v_2$] {};
	\node (c) at (0.75, -1) [roundnode] {};
	\node (d) at (2.25, 1) [roundnode, label=above:$v_3$] {};
	\node (e) at (2.25, -1) [roundnode] {};
	\node (f) at (1.5, 0) [roundnode] {};
	\node (g) at (3, 0) [roundnode, label=right:$v_1$] {};

  \draw[->] (a)--(b);
  \draw[->] (a)--(c);
  \draw[->] (c)--(e);
  \draw[->] (b)--(d);
  \draw[->] (f)--(d);
  \draw[->] (f)--(e);
  \draw[->] (a)--(f);
  \draw[->] (f)--(g);
  \draw[->] (d)--(g);
  \draw[->] (e)--(g);
  \draw[->] (b)--(f);
  \draw[->] (c)--(f);
  \draw[->, red, rounded corners] (a)--(0.25, 1.75)--(2.75, 1.75) node[midway, above, sloped] {\tiny $5$} -- (g) ;

  \node(a2) at (5, 0) [roundnode, label=left:$w_0$] {};
  \node(b2) at (8, 0) [roundnode, label=right:$w_1$] {};
  \node(c2) at (5.5, -0.4) [roundnode] {};
  \node(d2) at (6.15, -0.6) [roundnode, label=below:$w_2$] {};
  \node(e2) at (6.85, -0.6) [roundnode, label=below:$w_3$] {};
  \node(f2) at (7.5, -0.4) [roundnode] {};

  \draw[->, red] (5.1, 0.1) arc (130:50:2.18) node[midway, above, sloped] {\tiny $10$};
  \draw[->, red!20!blue] (a2)--(c2) node[midway, above, sloped] {\tiny $2$};
  \draw[->, red!20!blue] (c2)--(d2) node[midway, above, sloped] {\tiny $2$};
  \draw[->, red!20!blue] (d2)--(e2) node[midway, above, sloped] {\tiny $2$};
  \draw[->, red!20!blue] (e2)--(f2) node[midway, above, sloped] {\tiny $2$};
  \draw[->, red!20!blue] (f2)--(b2) node[midway, above, sloped] {\tiny $2$};

  \node[] at (1.5, -1.5) {$G_1$};
  \node[] at (6.5, -1.5) {$G_2$};
\end{tikzpicture}


==> figures/tikz/edge_deletion_tight.tikz <==
\begin{tikzpicture}[
  roundnode/.style={circle, fill=black, minimum size=4pt},
	squarenode/.style={fill=black, minimum size=4pt},
	inner sep=2pt,
	outer sep=1pt
  ]
  \node (a) at (0, 0) [roundnode, label=left:$v_0$] {};
  \node (b) at (1, 1) [roundnode, label=above:$v_1$] {};
  \node (c) at (2, 0) [roundnode, label=right:$v_2$] {};

  \node (a2) at (4, 0) [roundnode, label=left:$v_0$] {};
  \node (b2) at (5, 1) [roundnode, label=above:$v_1$] {};
  \node (c2) at (6, 0) [roundnode, label=right:$v_2$] {};

  \draw[->] (a)--(b) node[midway, above, sloped] {\tiny $1$};
  \draw[->] (b)--(c) node[midway, above, sloped] {\tiny $1$};
  \draw[->, red] (a)--(c) node[midway, below, sloped] {\tiny $3$};

  \draw[->] (a2)--(b2) node[midway, above, sloped] {\tiny $1$};
  \draw[->] (b2)--(c2) node[midway, above, sloped] {\tiny $1$};

  \node[] at (1, -0.5) {$G$};
  \node[] at (5, -0.5) {$\wdop{d}{e}{G}$};
\end{tikzpicture}


==> figures/tikz/edge_subdivision_deletion.tikz <==
\begin{tikzpicture}[
  roundnode/.style={circle, fill=black, minimum size=4pt},
	squarenode/.style={fill=black, minimum size=4pt},
	inner sep=2pt,
	outer sep=1pt
  ]
  \node (a) at (0, 0) [roundnode] {};
  \node (b) at (1.5, 0.5) [roundnode] {};
  \node (c) at (3, 0) [roundnode] {};
  \node (d) at (1, -0.5) [roundnode] {};
  \node (e) at (2, -0.5) [roundnode] {};

  \node (a2) at (4, 0) [roundnode] {};
  \node (b2) at (5.5, 0.5) [roundnode] {};
  \node (c2) at (7, 0) [roundnode] {};
  \node (d2) at (5, -0.5) [roundnode] {};
  \node (e2) at (6, -0.5) [roundnode] {};

  \node (a3) at (-4, 0) [roundnode] {};
  \node (b3) at (-2.5, 0.5) [roundnode] {};
  \node (c3) at (-1, 0) [roundnode] {};

  \node (a4) at (8, 0) [roundnode] {};
  \node (b4) at (9.5, 0.5) [roundnode] {};
  \node (c4) at (11, 0) [roundnode] {};

  \draw[->] (a)--(b);
  \draw[->] (b)--(c);
  \draw[->] (a)--(d);
  \draw[->] (d)-- node[anchor=north, black] {$\tau$} (e);
  \draw[->] (e)--(c);

  \draw[->] (a2)--(b2);
  \draw[->] (b2)--(c2);
  \draw[->] (a2)--(d2);
  \draw[->] (e2)--(c2);

  \draw[->] (a3)--(b3);
  \draw[->] (b3)--(c3);
  \draw[->] (a3) to[bend right] node[anchor=north, black] {$e$} (c3);

  \draw[->] (a4)--(b4);
  \draw[->] (b4)--(c4);

  \node[] at (1.5, -1.25) {$G_S$};
  \node[] at (5.5, -1.25) {$\wdop{d}{\tau}{G_S}$};
  \node[] at (-2.5, -1.25) {$G$};
  \node[] at (9.5, -1.25) {$G_e$};
\end{tikzpicture}


==> figures/tikz/intro_wdgrs.tikz <==
\begin{tikzpicture}[
  roundnode/.style={circle, fill=black, minimum size=4pt},
  bluenode/.style={circle, fill=blue, minimum size=1pt},
	squarenode/.style={fill=black, minimum size=4pt},
	inner sep=2pt,
	outer sep=1pt
  ]
  %%%%%% G1 %%%%%%%%
  \node (a) at (0, 0) [roundnode] {};
  \node (b) at (1, 1) [roundnode] {};
  \node (c) at (1, -1) [roundnode] {};
  \node (d) at (2, 1.5) [roundnode] {};
  \node (e) at (2, 0.5) [roundnode] {};
  \node (f) at (2, -0.5) [roundnode] {};
  \node (g) at (2, -1.5) [roundnode] {};
  \node (h) at (3, 1) [roundnode] {};
  \node (i) at (3, -1) [roundnode] {};
  \node (j) at (4, 0) [roundnode] {};
  \draw[->] (a)--(b);
  \draw[->] (a)--(c);
  \draw[->] (b)--(d);
  \draw[->] (b)--(e);
  \draw[->] (c)--(f);
  \draw[->] (c)--(g);
  \draw[->] (d)--(h);
  \draw[->] (e)--(h);
  \draw[->] (f)--(i);
  \draw[->] (g)--(i);
  \draw[->] (h)--(j);
  \draw[->] (i)--(j);

  \node[] at (2, -2) {$G_1$};

  %%%%%% G2 %%%%%%%%
  \node (a2) at (5.5, 0) [roundnode] {};
  \node (b2) at (6.5, 1) [roundnode] {};
  \node (c2) at (6.5, -1) [roundnode] {};
  \node (d2) at (7.5, 1.5) [roundnode] {};
  \node (e2) at (7.5, 0.5) [roundnode] {};
  \node (f2) at (7.5, -0.5) [roundnode] {};
  \node (g2) at (7.5, -1.5) [roundnode] {};
  \node (h2) at (8.5, 1) [roundnode] {};
  \node (i2) at (8.5, -1) [roundnode] {};
  \node (j2) at (9.5, 0) [roundnode] {};
  \draw[->] (b2)--(a2);
  \draw[->] (c2)--(a2);

  \draw[->] (d2)--(b2);
  \draw[->] (e2)--(b2);
  \draw[->] (f2)--(c2);
  \draw[->] (g2)--(c2);
  \draw[->] (d2)--(h2);
  \draw[->] (e2)--(h2);
  \draw[->] (f2)--(i2);
  \draw[->] (g2)--(i2);

  \draw[->] (h2)--(j2);
  \draw[->] (i2)--(j2);

  \node[] at (7.5, -2) {$G_2$};

  %%%%%% G3 %%%%%%%%
  \node (a3) at (11, 0) [roundnode] {};
  \node (abmid3) at (11.5, 0.5) [roundnode] {};
  \node (acmid3) at (11.5, -0.5) [roundnode] {};
  \node (b3) at (12, 1) [roundnode] {};
  \node (bdmid3) at (12.5, 1.25) [roundnode] {};
  \node (bemid3) at (12.5, 0.75) [roundnode] {};
  \node (c3) at (12, -1) [roundnode] {};
  \node (cfmid3) at (12.5, -0.75) [roundnode] {};
  \node (cgmid3) at (12.5, -1.25) [roundnode] {};
  \node (d3) at (13, 1.5) [roundnode] {};
  \node (dhmid3) at (13.5, 1.25) [roundnode] {};
  \node (e3) at (13, 0.5) [roundnode] {};
  \node (ehmid3) at (13.5, 0.75) [roundnode] {};
  \node (f3) at (13, -0.5) [roundnode] {};
  \node (fimid3) at (13.5, -0.75) [roundnode] {};
  \node (g3) at (13, -1.5) [roundnode] {};
  \node (gimid3) at (13.5, -1.25) [roundnode] {};
  \node (h3) at (14, 1) [roundnode] {};
  \node (hjmid3) at (14.5, 0.5) [roundnode] {};
  \node (i3) at (14, -1) [roundnode] {};
  \node (ijmid3) at (14.5, -0.5) [roundnode] {};
  \node (j3) at (15, 0) [roundnode] {};
  \draw[->] (a3)--(abmid3);
  \draw[->] (abmid3)--(b3);
  \draw[->] (a3)--(acmid3);
  \draw[->] (acmid3)--(c3);
  \draw[->] (b3)--(bdmid3);
  \draw[->] (bdmid3)--(d3);
  \draw[->] (b3)--(bemid3);
  \draw[->] (bemid3)--(e3);
  \draw[->] (c3)--(cfmid3);
  \draw[->] (cfmid3)--(f3);
  \draw[->] (c3)--(cgmid3);
  \draw[->] (cgmid3)--(g3);
  \draw[->] (d3)--(dhmid3);
  \draw[->] (dhmid3)--(h3);
  \draw[->] (e3)--(ehmid3);
  \draw[->] (ehmid3)--(h3);
  \draw[->] (f3)--(fimid3);
  \draw[->] (fimid3)--(i3);
  \draw[->] (g3)--(gimid3);
  \draw[->] (gimid3)--(i3);
  \draw[->] (h3)--(hjmid3);
  \draw[->] (hjmid3)--(j3);
  \draw[->] (i3)--(ijmid3);
  \draw[->] (ijmid3)--(j3);

  \node[] at (13, -2) {$G_3$};

  %%%%%% G4 %%%%%%%%
  \node (a4) at (16.5, 0) [roundnode] {};
  \node (b4) at (17.5, 1) [roundnode] {};
  \node (bdmid4) at (18, 1.25) [roundnode] {};
  \node (bemid4) at (18, 0.75) [roundnode] {};
  \node (c4) at (17.5, -1) [roundnode] {};
  \node (cfmid4) at (18, -0.75) [roundnode] {};
  \node (cgmid4) at (18, -1.25) [roundnode] {};
  \node (d4) at (18.5, 1.4) [roundnode] {};
  \node (dhmid4) at (19, 1.25) [roundnode] {};
  \node (e4) at (18.5, 0.6) [roundnode] {};
  \node (ehmid4) at (19, 0.75) [roundnode] {};
  \node (f4) at (18.5, -0.6) [roundnode] {};
  \node (fimid4) at (19, -0.75) [roundnode] {};
  \node (g4) at (18.5, -1.4) [roundnode] {};
  \node (gimid4) at (19, -1.25) [roundnode] {};
  \node (h4) at (19.5, 1) [roundnode] {};
  \node (i4) at (19.5, -1) [roundnode] {};
  \node (j4) at (20.5, 0) [roundnode] {};
  \node(new14) at (18.5, 1.15) [roundnode] {};
  \node(new24) at (18.5, 0.85) [roundnode] {};
  \node(new34) at (18.5, -0.85) [roundnode] {};
  \node(new44) at (18.5, -1.15) [roundnode] {};
  \draw[->] (a4)--(b4);
  \draw[->] (a4)--(c4);
  \draw[->] (b4)--(bdmid4);
  \draw[->] (bdmid4)--(d4);
  \draw[->] (b4)--(bemid4);
  \draw[->] (bemid4)--(e4);
  \draw[->] (c4)--(cfmid4);
  \draw[->] (cfmid4)--(f4);
  \draw[->] (c4)--(cgmid4);
  \draw[->] (cgmid4)--(g4);
  \draw[->] (d4)--(dhmid4);
  \draw[->] (dhmid4)--(h4);
  \draw[->] (e4)--(ehmid4);
  \draw[->] (ehmid4)--(h4);
  \draw[->] (f4)--(fimid4);
  \draw[->] (fimid4)--(i4);
  \draw[->] (g4)--(gimid4);
  \draw[->] (gimid4)--(i4);
  \draw[->] (h4)--(j4);
  \draw[->] (i4)--(j4);
  \draw[->] (bdmid4)--(new14);
  \draw[->] (bemid4)--(new24);
  \draw[->] (new14)--(dhmid4);
  \draw[->] (new24)--(ehmid4);
  \draw[->] (cfmid4)--(new34);
  \draw[->] (cgmid4)--(new44);
  \draw[->] (new34)--(fimid4);
  \draw[->] (new44)--(gimid4);

  \node[] at (18.5, -2) {$G_4$};


  %%%   %%%%%% G5 %%%%%%%%
  %%%   \node (a4) at (22, 0) [roundnode] {};
  %%%   \node (abmid4) at (22.5, 0.5) [roundnode] {};
  %%%   \node (acmid4) at (22.5, -0.5) [roundnode] {};
  %%%   \node (b4) at (23, 1) [roundnode] {};
  %%%   \node (bdmid4) at (23.5, 1.25) [roundnode] {};
  %%%   \node (bemid4) at (23.5, 0.75) [roundnode] {};
  %%%   \node (c4) at (23, -1) [roundnode] {};
  %%%   \node (cfmid4) at (23.5, -0.75) [roundnode] {};
  %%%   \node (cgmid4) at (23.5, -1.25) [roundnode] {};
  %%%   \node (d4) at (24, 1.5) [roundnode] {};
  %%%   \node (dhmid4) at (24.5, 1.25) [roundnode] {};
  %%%   \node (e4) at (24, 0.5) [roundnode] {};
  %%%   \node (ehmid4) at (24.5, 0.75) [roundnode] {};
  %%%   \node (f4) at (24, -0.5) [roundnode] {};
  %%%   \node (fimid4) at (24.5, -0.75) [roundnode] {};
  %%%   \node (g4) at (24, -1.5) [roundnode] {};
  %%%   \node (gimid4) at (24.5, -1.25) [roundnode] {};
  %%%   \node (h4) at (25, 1) [roundnode] {};
  %%%   \node (hjmid4) at (25.5, 0.5) [roundnode] {};
  %%%   \node (i4) at (25, -1) [roundnode] {};
  %%%   \node (ijmid4) at (25.5, -0.5) [roundnode] {};
  %%%   \node (j4) at (26, 0) [roundnode] {};
  %%%   \draw[->] (a4)--(abmid4);
  %%%   \draw[->] (abmid4)--(b4);
  %%%   \draw[->] (a4)--(acmid4);
  %%%   \draw[->] (acmid4)--(c4);
  %%%   \draw[->] (b4)--(bdmid4);
  %%%   \draw[->] (bdmid4)--(d4);
  %%%   \draw[->] (b4)--(bemid4);
  %%%   \draw[->] (bemid4)--(e4);
  %%%   \draw[->] (c4)--(cfmid4);
  %%%   \draw[->] (cfmid4)--(f4);
  %%%   \draw[->] (c4)--(cgmid4);
  %%%   \draw[->] (cgmid4)--(g4);
  %%%   \draw[->] (d4)--(dhmid4);
  %%%   \draw[->] (dhmid4)--(h4);
  %%%   \draw[->] (e4)--(ehmid4);
  %%%   \draw[->] (ehmid4)--(h4);
  %%%   \draw[->] (f4)--(fimid4);
  %%%   \draw[->] (fimid4)--(i4);
  %%%   \draw[->] (g4)--(gimid4);
  %%%   \draw[->] (gimid4)--(i4);
  %%%   \draw[->] (h4)--(hjmid4);
  %%%   \draw[->] (hjmid4)--(j4);
  %%%   \draw[->] (i4)--(ijmid4);
  %%%   \draw[->] (ijmid4)--(j4);

  %%%   \node[] at (24, -2) {$G_5$};
\end{tikzpicture}


==> figures/tikz/ops2/collapse.tikz <==
\begin{tikzpicture}[
  roundnode/.style={circle, fill=black, minimum size=4pt},
	squarenode/.style={fill=black, minimum size=4pt},
	inner sep=2pt,
	outer sep=1pt
  ]
  \node[] at (-0.5, 0) {};
  \node[] at (3.5, 0) {};

  \node (af) at (1.5, 0) [roundnode, label=left:$v_e$] {};
	\node (b) at (1, 1) [roundnode, label=above:$v_1$] {};
	\node (c) at (2, 1) [roundnode, label=above:$v_2$] {};
	\node (d) at (1, -1) [roundnode, label=below:$v_3$] {};
	\node (e) at (2, -1) [roundnode, label=below:$v_4$] {};

  \draw[red!60!blue, ->] (af)--(b) node[midway, below, sloped] {\tiny $60$};
  \draw[red!10!blue, ->] (b)--(c) node[midway, above, sloped] {\tiny $10$};
  \draw[red!60!blue, ->] (c)--(af) node[midway, below, sloped] {\tiny $60$};
  \draw[red!60!blue, ->] (af)--(e) node[midway, above, sloped] {\tiny $60$};
  \draw[red!10!blue, ->] (e)--(d) node[midway, below, sloped] {\tiny $10$};
  \draw[red!100!blue, ->] (d)--(af) node[midway, above, sloped] {\tiny $100$};

  %\node[shading=axis,
  %  rectangle,
  %  left color=red!100!blue, right color=red!0!blue, shading angle = 0,
  %  minimum width=5pt, minimum height=2.4cm, anchor=north] (my_gradient) at (-1, 1.2) {};
  %\node[] at (-1.4, 1.2) {$100$};
  %\node[] at (-1.4, -1.2) {$0$};

\end{tikzpicture}


==> figures/tikz/ops2/edge_deletion.tikz <==
\begin{tikzpicture}[
  roundnode/.style={circle, fill=black, minimum size=4pt},
	squarenode/.style={fill=black, minimum size=4pt},
	inner sep=2pt,
	outer sep=1pt
  ]
  \node[] at (-0.5, 0) {};
  \node[] at (3.5, 0) {};

  \node (a) at (0, 0) [roundnode, label=left:$v_0$] {};
	\node (b) at (1, 1) [roundnode, label=above:$v_1$] {};
	\node (c) at (2, 1) [roundnode, label=above:$v_2$] {};
	\node (d) at (1, -1) [roundnode, label=below:$v_3$] {};
	\node (e) at (2, -1) [roundnode, label=below:$v_4$] {};
	\node (f) at (3, 0) [roundnode, label=right:$v_5$] {};

  \draw[red!10!blue, ->] (a)--(b) node[midway, above, sloped] {\tiny $10$};
  \draw[red!10!blue, ->] (b)--(c) node[midway, above, sloped] {\tiny $10$};
  \draw[red!10!blue, ->] (c)--(f) node[midway, above, sloped] {\tiny $10$};
  \draw[red!50!blue, ->] (f)--(e) node[midway, below, sloped] {\tiny $50$};
  \draw[red!10!blue, ->] (e)--(d) node[midway, below, sloped] {\tiny $10$};
  \draw[red!50!blue, ->] (d)--(a) node[midway, below, sloped] {\tiny $50$};
  \draw[red!10!blue, ->, rounded corners] (a)--(1.5, -0.5)node[near end, below, sloped] {\tiny $10$}  -- (e) ;
\end{tikzpicture}


==> figures/tikz/ops2/initial.tikz <==
\begin{tikzpicture}[
  roundnode/.style={circle, fill=black, minimum size=4pt},
	squarenode/.style={fill=black, minimum size=4pt},
	inner sep=2pt,
	outer sep=1pt
  ]

  \node[] at (-0.5, 0) {};
  \node[] at (3.5, 0) {};

  \node (a) at (0, 0) [roundnode, label=left:$v_0$] {};
	\node (b) at (1, 1) [roundnode, label=above:$v_1$] {};
	\node (c) at (2, 1) [roundnode, label=above:$v_2$] {};
	\node (d) at (1, -1) [roundnode, label=below:$v_3$] {};
	\node (e) at (2, -1) [roundnode, label=below:$v_4$] {};
	\node (f) at (3, 0) [roundnode, label=right:$v_5$] {};

  \draw[red!10!blue, ->] (a)--(b) node[midway, above, sloped] {\tiny $10$};
  \draw[red!10!blue, ->] (b)--(c) node[midway, above, sloped] {\tiny $10$};
  \draw[red!10!blue, ->] (c)--(f) node[midway, above, sloped] {\tiny $10$};
  \draw[red!100!blue, ->] (a)--(f) node[midway, above, sloped] {\tiny $100$};
  \draw[red!50!blue, ->] (f)--(e) node[midway, below, sloped] {\tiny $50$};
  \draw[red!10!blue, ->] (e)--(d) node[midway, below, sloped] {\tiny $10$};
  \draw[red!50!blue, ->] (d)--(a) node[midway, below, sloped] {\tiny $50$};
  \draw[red!10!blue, ->, rounded corners] (a)--(1.5, -0.5)node[near end, below, sloped] {\tiny $10$}  -- (e) ;

  %\node[shading=axis,
  %  rectangle,
  %  left color=red!100!blue, right color=red!0!blue, shading angle = 0,
  %  minimum width=5pt, minimum height=2.4cm, anchor=north] (my_gradient) at (-1, 1.2) {};
  %\node[] at (-1.4, 1.2) {$100$};
  %\node[] at (-1.4, -1.2) {$0$};


\end{tikzpicture}


==> figures/tikz/ops2/perturb.tikz <==
\begin{tikzpicture}[
  roundnode/.style={circle, fill=black, minimum size=4pt},
	squarenode/.style={fill=black, minimum size=4pt},
	inner sep=2pt,
	outer sep=1pt
  ]
  \node[] at (-0.5, 0) {};
  \node[] at (3.5, 0) {};

  \node (a) at (0, 0) [roundnode, label=left:$v_0$] {};
	\node (b) at (1, 1) [roundnode, label=above:$v_1$] {};
	\node (c) at (2, 1) [roundnode, label=above:$v_2$] {};
	\node (d) at (1, -1) [roundnode, label=below:$v_3$] {};
	\node (e) at (2, -1) [roundnode, label=below:$v_4$] {};
	\node (f) at (3, 0) [roundnode, label=right:$v_5$] {};

  \draw[red!70!blue, ->] (a)--(b) node[midway, above, sloped] {\tiny $70$};
  \draw[red!90!blue, ->] (b)--(c) node[midway, above, sloped] {\tiny $90$};
  \draw[red!20!blue, ->] (c)--(f) node[midway, above, sloped] {\tiny $20$};
  \draw[red!30!blue, ->] (a)--(f) node[midway, above, sloped] {\tiny $30$};
  \draw[red!80!blue, ->] (f)--(e) node[midway, below, sloped] {\tiny $80$};
  \draw[red!20!blue, ->] (e)--(d) node[midway, below, sloped] {\tiny $20$};
  \draw[red!50!blue, ->] (d)--(a) node[midway, below, sloped] {\tiny $50$};
  \draw[red!100!blue, ->, rounded corners] (a)--(1.5, -0.5)node[near end, below, sloped] {\tiny $100$}  -- (e) ;
\end{tikzpicture}


==> figures/tikz/ops2/scale.tikz <==
\begin{tikzpicture}[
  roundnode/.style={circle, fill=black, minimum size=4pt},
	squarenode/.style={fill=black, minimum size=4pt},
	inner sep=2pt,
	outer sep=1pt
  ]

  \node[shading=axis,
    rectangle,
    left color=red!100!blue, right color=red!0!blue, shading angle = 0,
    minimum width=5pt, minimum height=5cm, anchor=north] (my_gradient) at (-1, 2.5) {};
  \node[] at (-1.5, 2.5) {$100$};
  \node[] at (-1.5, -2.5) {$0$};


\end{tikzpicture}


==> figures/tikz/ops2/subdiv.tikz <==
\begin{tikzpicture}[
  roundnode/.style={circle, fill=black, minimum size=4pt},
	squarenode/.style={fill=black, minimum size=4pt},
	inner sep=2pt,
	outer sep=1pt
  ]
  \node[] at (-0.5, 0) {};
  \node[] at (3.5, 0) {};

  \node (a) at (0, 0) [roundnode, label=left:$v_0$] {};
	\node (b) at (1, 1) [roundnode, label=above:$v_1$] {};
	\node (c) at (2, 1) [roundnode, label=above:$v_2$] {};
	\node (d) at (1, -1) [roundnode, label=below:$v_3$] {};
	\node (e) at (2, -1) [roundnode, label=below:$v_4$] {};
  \node (mid1) at (1.2, 0) [roundnode] {};
  \node (mid2) at (2.1, 0) [roundnode] {};
  \node (mid3) at (2.5, -0.5) [roundnode] {};
	\node (f) at (3, 0) [roundnode, label=right:$v_5$] {};

  \draw[red!10!blue, ->] (a)--(b) node[midway, above, sloped] {\tiny $10$};
  \draw[red!10!blue, ->] (b)--(c) node[midway, above, sloped] {\tiny $10$};
  \draw[red!10!blue, ->] (c)--(f) node[midway, above, sloped] {\tiny $10$};
  \draw[red!40!blue, ->] (a)--(mid1) node[midway, above, sloped] {\tiny $40$};
  \draw[red!30!blue, ->] (mid1)--(mid2) node[midway, above, sloped] {\tiny $30$};
  \draw[red!30!blue, ->] (mid2)--(f) node[midway, above, sloped, xshift=-2pt] {\tiny $30$};
  \draw[red!25!blue, ->] (f)--(mid3) node[midway, below, sloped] {\tiny $25$};
  \draw[red!25!blue, ->] (mid3)--(e) node[midway, below, sloped] {\tiny $25$};
  \draw[red!10!blue, ->] (e)--(d) node[midway, below, sloped] {\tiny $10$};
  \draw[red!50!blue, ->] (d)--(a) node[midway, below, sloped] {\tiny $50$};
  \draw[red!10!blue, ->, rounded corners] (a)--(1.5, -0.5) node[near end, below, sloped] {\tiny $10$} -- (e) ;

\end{tikzpicture}


==> figures/tikz/ops2/vertex_deletion.tikz <==
\begin{tikzpicture}[
  roundnode/.style={circle, fill=black, minimum size=4pt},
	squarenode/.style={fill=black, minimum size=4pt},
	inner sep=2pt,
	outer sep=1pt
  ]
  \node[] at (-0.5, 0) {};
  \node[] at (3.5, 0) {};

  \node (a) at (0, 0) [roundnode, label=left:$v_0$] {};
	\node (b) at (1, 1) [roundnode, label=above:$v_1$] {};
	\node (c) at (2, 1) [roundnode, label=above:$v_2$] {};
	\node (d) at (1, -1) [roundnode, label=below:$v_3$] {};
	\node (f) at (3, 0) [roundnode, label=right:$v_5$] {};

  \draw[red!10!blue, ->] (a)--(b) node[midway, above, sloped] {\tiny $10$};
  \draw[red!10!blue, ->] (b)--(c) node[midway, above, sloped] {\tiny $10$};
  \draw[red!10!blue, ->] (c)--(f) node[midway, above, sloped] {\tiny $10$};
  \draw[red!100!blue, ->] (a)--(f) node[midway, above, sloped] {\tiny $100$};
  \draw[red!50!blue, ->] (d)--(a) node[midway, below, sloped] {\tiny $50$};
\end{tikzpicture}


==> figures/tikz/path_hom/dir_triangle.tikz <==
\begin{tikzpicture}[
	roundnode/.style={circle, fill=black, minimum size=4pt},
	inner sep=2pt,
	outer sep=1pt
	]
	\node (i) at (0, 0) [roundnode, label=below:$i$] {};
	\node (j) at (1, 1) [roundnode, label=above:$j$] {};
	\node (k) at (2, 0) [roundnode, label=below:$k$] {};

  \draw [->] (i) to (j);
  \draw [->] (j) to (k);
  \draw [->] (i) to (k);
\end{tikzpicture}


==> figures/tikz/path_hom/double_edge.tikz <==
\begin{tikzpicture}[
	roundnode/.style={circle, fill=black, minimum size=4pt},
	inner sep=2pt,
	outer sep=1pt
	]
	\node (i) at (0, 0) [roundnode, label=below:$i$] {};
	\node (j) at (0, 1) [roundnode, label=above:$j$] {};

  \draw [->, bend left] (i) to (j);
  \draw [->, bend left] (j) to (i);
\end{tikzpicture}


==> figures/tikz/path_hom/ld_squares.tikz <==
\begin{tikzpicture}[
	roundnode/.style={circle, fill=black, minimum size=4pt},
	inner sep=2pt,
	outer sep=1pt
	]
	\node (i) at (0, 0) [roundnode, label=below:$i$] {};
	\node (j) at (-1, 0.5) [roundnode, label=left:$j$] {};
	\node (m) at (0, 0.5) [roundnode, label=right:$m$] {};
	\node (l) at (1, 0.5) [roundnode, label=right:$l$] {};
	\node (k) at (0, 1) [roundnode, label=above:$k$] {};

	\draw [->] (i)--(j);
	\draw [->] (i)--(m);
	\draw [->] (i)--(l);
	\draw [->] (j)--(k);
	\draw [->] (m)--(k);
	\draw [->] (l)--(k);
\end{tikzpicture}


==> figures/tikz/path_hom/long_square.tikz <==
\begin{tikzpicture}[
	roundnode/.style={circle, fill=black, minimum size=4pt},
	inner sep=2pt,
	outer sep=1pt
	]
	\node (i) at (0, 0) [roundnode, label=below:$i$] {};
	\node (j) at (0, 1) [roundnode, label=above:$j$] {};
	\node (k) at (1, 1) [roundnode, label=above:$k$] {};
	\node (m) at (1, 0) [roundnode, label=below:$m$] {};

  \draw [->] (i) to (j);
  \draw [->] (j) to (k);
  \draw [->] (i) to (m);
  \draw [->] (m) to (k);
  \draw [->, dashed, red!80!black] (i) to (k);

\end{tikzpicture}


==> figures/tikz/redundancy.tikz <==
%\centering
%\begin{figure}[H]
%  \centering
%  \begin{tikzcd}[row sep=tiny]
%  & & v_1 \arrow[rrdd, "b_1"] & & \\
%  & & v_2 \arrow[rrd, "b_2"']& & \\
%    A \arrow[rruu, "a_1"] \arrow[rru, "a_2"'] \arrow[rrd, "a_{n-1}"] \arrow[rrdd, "a_n"'] & & \vdots & & B \\
%  & & v_{n-1} \arrow[rru, "b_{n-1}"]& & \\
%  & & v_n \arrow[rruu, "b_n"']& &
%  \end{tikzcd}
%\end{figure}
%
\begin{tikzpicture}[
	roundnode/.style={circle, fill=black, minimum size=4pt},
	roundnodered/.style={circle, fill=red, minimum size=1pt},
	inner sep=2pt,
	outer sep=1pt
	]
	\node (a) at (-3, 0) [roundnode, label=left:$a$] {};
	\node (b) at (3, 0) [roundnode, label=right:$b$] {};
  \node (mid1) at (0, 1.0) [roundnode, label=above:$v_1$] {};
  \node (mid2) at (0, 0.3) [roundnode, label=above:$v_2$] {};
  \node (mid3) at (0, -0.3) [roundnode, label=below:$v_{n-1}$] {};
  \node (mid4) at (0, -1.0) [roundnode, label=below:$v_n$] {};

  \draw[->] (a) to[bend left] node[anchor=south, black] {$a_1$} (mid1);
  \draw[->] (a) to node[anchor=south, black] {$a_2$} (mid2);
  \draw[->] (a) to node[anchor=north, black] {$a_{n-1}$} (mid3);
  \draw[->] (a) to[bend right] node[anchor=north, black] {$a_n$} (mid4);
  \draw[->] (mid1) to[bend left] node[anchor=south, black] {$b_1$} (b);
  \draw[->] (mid2) to node[anchor=south, black] {$b_2$} (b);
  \draw[->] (mid3) to node[anchor=north, black] {$b_{n-1}$} (b);
  \draw[->] (mid4) to[bend right] node[anchor=north, black] {$b_n$} (b);

  \node[] at (0, 0.1) {\small$\vdots$};
\end{tikzpicture}


==> figures/tikz/representatives/adding_generators.tikz <==
\begin{tikzpicture}[
  roundnode/.style={circle, fill=black, minimum size=4pt},
	squarenode/.style={fill=black, minimum size=4pt},
	inner sep=2pt,
	outer sep=1pt
  ]

  \node (a) at (-1, 0) [roundnode, label=left:$a$] {};
  \node (b) at (1, 0) [roundnode, label=right:$b$] {};
  \node (v1) at (-1, 1) [roundnode, label=above:$v_1$] {};
  \node (v2) at (0, 1) [roundnode, label=above:$v_2$] {};
  \node (v3) at (1, 1) [roundnode, label=above:$v_3$] {};
  \node (v4) at (-1, -1) [roundnode, label=below:$v_4$] {};
  \node (v5) at (0, -1) [roundnode, label=below:$v_5$] {};
  \node (v6) at (1, -1) [roundnode, label=below:$v_6$] {};
  \draw[->] (a) -- (v1) node[midway, above, sloped] {\tiny $1$};
  \draw[->] (a) -- (v4) node[midway, below, sloped] {\tiny $1$};
  \draw[->, red] (v1) -- (v2) node[midway, above, sloped] {\tiny $2$};
  \draw[->, red] (v2) -- (v3) node[midway, above, sloped] {\tiny $2$};
  \draw[->, red] (v4) -- (v5) node[midway, below, sloped] {\tiny $2$};
  \draw[->, red] (v5) -- (v6) node[midway, below, sloped] {\tiny $2$};
  \draw[->] (v3) -- (b) node[midway, above, sloped] {\tiny $1$};
  \draw[->] (v6) -- (b) node[midway, below, sloped] {\tiny $1$};

  \fill[blue!50, rounded corners] (3.1, 0.2) -- (3.1, 0.9) -- (3.8, 0.9) -- cycle;
  \fill[blue!50, rounded corners] (4.9, 0.2) -- (4.9, 0.9) -- (4.2, 0.9) -- cycle;
  \fill[blue!50, rounded corners] (3.1, -0.2) -- (3.1, -0.9) -- (3.8, -0.9) -- cycle;
  \fill[blue!50, rounded corners] (4.9, -0.2) -- (4.9, -0.9) -- (4.2, -0.9) -- cycle;
  \fill[green!50, rounded corners] (3.1, 0) -- (4, 0.9) -- (4.9, 0) -- (4, -0.9) -- cycle;

  \node (a_2) at (3, 0) [roundnode, label=left:$a$] {};
  \node (b_2) at (5, 0) [roundnode, label=right:$b$] {};
  \node (v1_2) at (3, 1) [roundnode, label=above:$v_1$] {};
  \node (v2_2) at (4, 1) [roundnode, label=above:$v_2$] {};
  \node (v3_2) at (5, 1) [roundnode, label=above:$v_3$] {};
  \node (v4_2) at (3, -1) [roundnode, label=below:$v_4$] {};
  \node (v5_2) at (4, -1) [roundnode, label=below:$v_5$] {};
  \node (v6_2) at (5, -1) [roundnode, label=below:$v_6$] {};
  \draw[->] (a_2) -- (v1_2);
  \draw[->] (a_2) -- (v4_2);
  \draw[->] (v1_2) -- (v2_2);
  \draw[->] (v2_2) -- (v3_2);
  \draw[->] (v4_2) -- (v5_2);
  \draw[->] (v5_2) -- (v6_2);
  \draw[->] (v3_2) -- (b_2);
  \draw[->] (v6_2) -- (b_2);
  \draw[->, blue] (a_2) -- (v2_2);
  \draw[->, blue] (v2_2) -- (b_2);
  \draw[->, blue] (a_2) -- (v5_2);
  \draw[->, blue] (v5_2) -- (b_2);

  \node[] at (0, -2) {$G$};
  \node[] at (4, -2) {$G^3$};

\end{tikzpicture}


==> figures/tikz/representatives/death_bound.tikz <==
\begin{tikzpicture}[
  roundnode/.style={circle, fill=black, minimum size=4pt},
	squarenode/.style={fill=black, minimum size=4pt},
	inner sep=2pt,
	outer sep=1pt
  ]

  \node (a) at (0, 0) [roundnode, label=left:$a$] {};
  \node (b) at (2, 1) [roundnode, label=above:$b$] {};
  \node (c) at (2, -1) [roundnode, label=below:$c$] {};
  \node (d) at (4, 0) [roundnode, label=right:$d$] {};
  \node (e) at (1.2, 0) [roundnode, label=right:$e$] {};
  \node (f) at (2.8, 0) [roundnode, label=left:$f$] {};
  \draw[->, red] (a) -- (b) node[midway, above, sloped] {\tiny $10$};
  \draw[->, red] (a) -- (c) node[midway, below, sloped] {\tiny $10$};
  \draw[->, red] (b) -- (d) node[midway, above, sloped] {\tiny $10$};
  \draw[->, red] (c) -- (d) node[midway, below, sloped] {\tiny $10$};
  \draw[->] (a) -- (e) node[midway, above, sloped, xshift=5pt] {\tiny $1$};
  \draw[->] (e) -- (b) node[midway, below, sloped] {\tiny $1$};
  \draw[->] (e) -- (c) node[midway, above, sloped] {\tiny $1$};
  \draw[->] (b) -- (f) node[midway, below, sloped] {\tiny $1$};
  \draw[->] (c) -- (f) node[midway, above, sloped] {\tiny $1$};
  \draw[->] (f) -- (d) node[midway, above, sloped, xshift=-5pt] {\tiny $1$};

\end{tikzpicture}


==> figures/tikz/representatives/example.tikz <==
\begin{tikzpicture}[
  roundnode/.style={circle, fill=black, minimum size=4pt},
	squarenode/.style={fill=black, minimum size=4pt},
	inner sep=2pt,
	outer sep=1pt
  ]

  \node (a) at (1, 2) [roundnode, label=above:$a$] {};
  \node (b) at (0, 1) [roundnode, label=left:$b$] {};
  \node (c) at (2, 1) [roundnode, label=right:$c$] {};
  \node (d) at (1, 0) [roundnode, label=below:$d$] {};
  \draw[->] (a) -- (b) node[midway, above, sloped] {\tiny $1$};
  \draw[->] (a) -- (c) node[midway, above, sloped] {\tiny $1$};
  \draw[->, red] (b) -- (d) node[midway, below, sloped] {\tiny $2$};
  \draw[->, red] (c) -- (d) node[midway, below, sloped] {\tiny $2$};
  \draw[->] (b) -- (c) node[midway, above, sloped] {\tiny $1$};

  \node (a2) at (5, 2) [roundnode, label=above:$a$] {};
  \node (b2) at (4, 1) [roundnode, label=left:$b$] {};
  \node (c2) at (6, 1) [roundnode, label=right:$c$] {};
  \node (d2) at (5, 0) [roundnode, label=below:$d$] {};
  \draw[->] (a2) -- (b2) node[midway, above, sloped] {\tiny $1$};
  \draw[->] (a2) -- (c2) node[midway, above, sloped] {\tiny $1$};
  \draw[->] (b2) -- (d2) node[midway, below, sloped] {\tiny $1$};
  \draw[->] (c2) -- (d2) node[midway, below, sloped] {\tiny $1$};
  \draw[->, red] (b2) -- (c2)  node[midway, above, sloped] {\tiny $2$};

  \node at (1, -1) {$G_1$};
  \node at (5, -1) {$G_2$};
\end{tikzpicture}


==> figures/tikz/shortest_filtration_subdiv.tikz <==
\begin{tikzpicture}[
  roundnode/.style={circle, fill=black, minimum size=4pt},
  bluenode/.style={circle, fill=blue, minimum size=1pt},
	squarenode/.style={fill=black, minimum size=4pt},
	inner sep=2pt,
	outer sep=1pt
  ]
  \node (a) at (0, 0) [roundnode] {};
  \node (b) at (1, 1) [roundnode] {};
  \node (c) at (1, -1) [roundnode] {};
  \node (d) at (2, 1.5) [roundnode] {};
  \node (e) at (2, 0.5) [roundnode] {};
  \node (f) at (2, -0.5) [roundnode] {};
  \node (g) at (2, -1.5) [roundnode] {};
  \node (h) at (3, 1) [roundnode] {};
  \node (i) at (3, -1) [roundnode] {};
  \node (j) at (4, 0) [roundnode] {};
  \draw[->] (a)--(b);
  \draw[->] (a)--(c);
  \draw[->] (b)--(d);
  \draw[->] (b)--(e);
  \draw[->] (c)--(f);
  \draw[->] (c)--(g);
  \draw[->] (d)--(h);
  \draw[->] (e)--(h);
  \draw[->] (f)--(i);
  \draw[->] (g)--(i);
  \draw[->] (h)--(j);
  \draw[->] (i)--(j);

  \node[] at (2, -2) {$G_1$};

  \draw[->] (5.5, -1.5) -- (5.5, 1.5); 
  \draw[->] (5.5, -1.5) -- (8.5, -1.5);
  \node[rotate=90] at (5, 0) {\scriptsize Death};
  \node at (7, -2) {\scriptsize Birth};
  \draw[dashed, gray] (5.5, -1.5) -- (8.5, 1.5);
  %\node[] at (6.5, -1.7) {Birth};
  %\node[rotate=90] at (4.8, 0) {Death};
  \draw[densely dotted, blue] (6.7, -1.5) -- (6.7, 0.9) -- (5.5, 0.9);
  \node[] at (6.7, -1.65) {\scriptsize $1$};
  \node[] at (5.4, 0.9) {\scriptsize $2$};
  \node at (6.7, 0.9) [bluenode, label={[right]{\scriptsize$\times 1$}}] {};


  \node (a2) at (9.5, 0) [roundnode] {};
  \node (abmid2) at (10, 0.5) [roundnode] {};
  \node (acmid2) at (10, -0.5) [roundnode] {};
  \node (b2) at (10.5, 1) [roundnode] {};
  \node (bdmid2) at (11, 1.25) [roundnode] {};
  \node (bemid2) at (11, 0.75) [roundnode] {};
  \node (c2) at (10.5, -1) [roundnode] {};
  \node (cfmid2) at (11, -0.75) [roundnode] {};
  \node (cgmid2) at (11, -1.25) [roundnode] {};
  \node (d2) at (11.5, 1.5) [roundnode] {};
  \node (dhmid2) at (12, 1.25) [roundnode] {};
  \node (e2) at (11.5, 0.5) [roundnode] {};
  \node (ehmid2) at (12, 0.75) [roundnode] {};
  \node (f2) at (11.5, -0.5) [roundnode] {};
  \node (fimid2) at (12, -0.75) [roundnode] {};
  \node (g2) at (11.5, -1.5) [roundnode] {};
  \node (gimid2) at (12, -1.25) [roundnode] {};
  \node (h2) at (12.5, 1) [roundnode] {};
  \node (hjmid2) at (13, 0.5) [roundnode] {};
  \node (i2) at (12.5, -1) [roundnode] {};
  \node (ijmid2) at (13, -0.5) [roundnode] {};
  \node (j2) at (13.5, 0) [roundnode] {};
  \draw[->] (a2)--(abmid2);
  \draw[->] (abmid2)--(b2);
  \draw[->] (a2)--(acmid2);
  \draw[->] (acmid2)--(c2);
  \draw[->] (b2)--(bdmid2);
  \draw[->] (bdmid2)--(d2);
  \draw[->] (b2)--(bemid2);
  \draw[->] (bemid2)--(e2);
  \draw[->] (c2)--(cfmid2);
  \draw[->] (cfmid2)--(f2);
  \draw[->] (c2)--(cgmid2);
  \draw[->] (cgmid2)--(g2);
  \draw[->] (d2)--(dhmid2);
  \draw[->] (dhmid2)--(h2);
  \draw[->] (e2)--(ehmid2);
  \draw[->] (ehmid2)--(h2);
  \draw[->] (f2)--(fimid2);
  \draw[->] (fimid2)--(i2);
  \draw[->] (g2)--(gimid2);
  \draw[->] (gimid2)--(i2);
  \draw[->] (h2)--(hjmid2);
  \draw[->] (hjmid2)--(j2);
  \draw[->] (i2)--(ijmid2);
  \draw[->] (ijmid2)--(j2);

  \node[] at (11.5, -2) {$G_2$};

  \draw[->] (15, -1.5) -- (15, 1.5);
  \draw[->] (15, -1.5) -- (18, -1.5);
  \node[rotate=90] at (14.5, 0) {\scriptsize Death};
  \node at (16.5, -2) {\scriptsize Birth};
  \draw[dashed, gray] (15, -1.5) -- (18, 1.5);
  %\node[] at (6.5, -1.7) {Birth};
  %\node[rotate=90] at (4.8, 0) {Death};
  \draw[densely dotted, blue] (15.6, -1.5) -- (15.6, 0.9) -- (15, 0.9);
  \draw[densely dotted, blue] (15.6, -0.3) -- (15, -0.3);
  \node[] at (15.6, -1.65) {\scriptsize $0.5$};
  \node[] at (14.9, -0.3) {\scriptsize $1$};
  \node[] at (14.9, 0.9) {\scriptsize $2$};
  \node at (15.6, 0.9) [bluenode, label={[right]{\scriptsize$\times 1$}}] {};
  \node at (15.6, -0.3) [bluenode, label={[right]{\scriptsize$\times 2$}}] {};

  %\draw[dotted] (8.5, -2) -- (8.5, 2);


\end{tikzpicture}


==> figures/tikz/shortest_filtration_subdiv_new.tikz <==
\begin{tikzpicture}[
  roundnode/.style={circle, fill=black, minimum size=4pt},
  bluenode/.style={circle, fill=blue, minimum size=1pt},
	squarenode/.style={fill=black, minimum size=4pt},
	inner sep=2pt,
	outer sep=1pt
  ]
  \node (a) at (0, 0) [roundnode] {};
  \node (b) at (1, 1) [roundnode] {};
  \node (c) at (1, -1) [roundnode] {};
  \node (d) at (2, 1.5) [roundnode] {};
  \node (e) at (2, 0.5) [roundnode] {};
  \node (f) at (2, -0.5) [roundnode] {};
  \node (g) at (2, -1.5) [roundnode] {};
  \node (h) at (3, 1) [roundnode] {};
  \node (i) at (3, -1) [roundnode] {};
  \node (j) at (4, 0) [roundnode] {};
  \draw[->] (a)--(b);
  \draw[->] (a)--(c);
  \draw[->] (b)--(d);
  \draw[->] (b)--(e);
  \draw[->] (c)--(f);
  \draw[->] (c)--(g);
  \draw[->] (d)--(h);
  \draw[->] (e)--(h);
  \draw[->] (f)--(i);
  \draw[->] (g)--(i);
  \draw[->] (h)--(j);
  \draw[->] (i)--(j);

  \draw[blue!50, rounded corners] (1.3, 1) -- (2, 1.3) -- (2.7, 1) -- (2, 0.7) -- cycle;
  \draw[blue!50, rounded corners] (1.3, -1) -- (2, -1.3) -- (2.7, -1) -- (2, -0.7) -- cycle;
  \draw[green!50, rounded corners] (0.3, 0) -- (1, 0.8) -- (2, 0.3) -- (3, 0.8) -- (3.7, 0) -- (3, -0.8) -- (2, -0.3) -- (1, -0.8) -- cycle;
  \draw[red!50, rounded corners] (-0.3, 0) -- (1, 1.2) -- (2, 1.7) -- (3, 1.2) -- (4.3, 0) -- (3, -1.2) -- (2, -1.7) -- (1, -1.2) -- cycle;

  \node[] at (2, -2) {$G_1$};


  \node (a2) at (5.5, 0) [roundnode] {};
  \node (abmid2) at (6, 0.5) [roundnode] {};
  \node (acmid2) at (6, -0.5) [roundnode] {};
  \node (b2) at (6.5, 1) [roundnode] {};
  \node (bdmid2) at (7, 1.25) [roundnode] {};
  \node (bemid2) at (7, 0.75) [roundnode] {};
  \node (c2) at (6.5, -1) [roundnode] {};
  \node (cfmid2) at (7, -0.75) [roundnode] {};
  \node (cgmid2) at (7, -1.25) [roundnode] {};
  \node (d2) at (7.5, 1.5) [roundnode] {};
  \node (dhmid2) at (8, 1.25) [roundnode] {};
  \node (e2) at (7.5, 0.5) [roundnode] {};
  \node (ehmid2) at (8, 0.75) [roundnode] {};
  \node (f2) at (7.5, -0.5) [roundnode] {};
  \node (fimid2) at (8, -0.75) [roundnode] {};
  \node (g2) at (7.5, -1.5) [roundnode] {};
  \node (gimid2) at (8, -1.25) [roundnode] {};
  \node (h2) at (8.5, 1) [roundnode] {};
  \node (hjmid2) at (9, 0.5) [roundnode] {};
  \node (i2) at (8.5, -1) [roundnode] {};
  \node (ijmid2) at (9, -0.5) [roundnode] {};
  \node (j2) at (9.5, 0) [roundnode] {};
  \draw[->] (a2)--(abmid2);
  \draw[->] (abmid2)--(b2);
  \draw[->] (a2)--(acmid2);
  \draw[->] (acmid2)--(c2);
  \draw[->] (b2)--(bdmid2);
  \draw[->] (bdmid2)--(d2);
  \draw[->] (b2)--(bemid2);
  \draw[->] (bemid2)--(e2);
  \draw[->] (c2)--(cfmid2);
  \draw[->] (cfmid2)--(f2);
  \draw[->] (c2)--(cgmid2);
  \draw[->] (cgmid2)--(g2);
  \draw[->] (d2)--(dhmid2);
  \draw[->] (dhmid2)--(h2);
  \draw[->] (e2)--(ehmid2);
  \draw[->] (ehmid2)--(h2);
  \draw[->] (f2)--(fimid2);
  \draw[->] (fimid2)--(i2);
  \draw[->] (g2)--(gimid2);
  \draw[->] (gimid2)--(i2);
  \draw[->] (h2)--(hjmid2);
  \draw[->] (hjmid2)--(j2);
  \draw[->] (i2)--(ijmid2);
  \draw[->] (ijmid2)--(j2);

  \node[] at (7.5, -2) {$G_2$};
  %\draw[dotted] (8.5, -2) -- (8.5, 2);

  \draw[blue!50, rounded corners] (6.8, 1) -- (7.5, 1.3) -- (8.2, 1) -- (7.5, 0.7) -- cycle;
  \draw[blue!50, rounded corners] (6.8, -1) -- (7.5, -1.3) -- (8.2, -1) -- (7.5, -0.7) -- cycle;
  \draw[green!50, rounded corners] (5.8, 0) -- (6.5, 0.8) -- (7.5, 0.3) -- (8.5, 0.8) -- (9.2, 0) -- (8.5, -0.8) -- (7.5, -0.3) -- (6.5, -0.8) -- cycle;
  \draw[red!50, rounded corners] (5.2, 0) -- (6.5, 1.2) -- (7.5, 1.7) -- (8.5, 1.2) -- (9.8, 0) -- (8.5, -1.2) -- (7.5, -1.7) -- (6.5, -1.2) -- cycle;


\end{tikzpicture}


==> figures/tikz/standard_pipeline.tikz <==

\begin{tikzpicture}[
  roundnode/.style={circle, fill=black, minimum size=4pt},
	squarenode/.style={fill=black, minimum size=4pt},
	inner sep=2pt,
	outer sep=1pt
  ]
  \node (a) at (0, 0) [roundnode, label=left:$v_0$] {};
	\node (b) at (1, 0.7) [roundnode, label=above:$v_1$] {};
	\node (c) at (1, -0.7) [roundnode, label=below:$v_2$] {};
	\node (d) at (2, 0) [roundnode, label=right:$v_3$] {};

  \draw[->] (a)--(b) node[midway, above, sloped] {\tiny $1$};
  \draw[->] (a)--(c) node[midway, below, sloped] {\tiny $1$};
  \draw[->] (b)--(d) node[midway, above, sloped] {\tiny $1$};
  \draw[->] (c)--(d) node[midway, below, sloped] {\tiny $1$};

  \node (a2) at (4, 0) [roundnode, label=left:$v_0$] {};
	\node (b2) at (5, 0.7) [roundnode, label=above:$v_1$] {};
	\node (c2) at (5, -0.7) [roundnode, label=below:$v_2$] {};
	\node (d2) at (6, 0) [roundnode, label=right:$v_3$] {};

  \draw[->] (a2)--(b2) node[midway, above, sloped] {\tiny $1$};
  \draw[->] (a2)--(c2) node[midway, below, sloped] {\tiny $1$};
  \draw[->] (b2)--(d2) node[midway, above, sloped] {\tiny $1$};
  \draw[->] (c2)--(d2) node[midway, below, sloped] {\tiny $1$};
  \draw[->, red] (a2)--(d2) node[midway, above, sloped] {\tiny $2$};

  \node (g1) at (1, -1.5) {$G_1$};
  \node (g2) at (5, -1.5) {$G_2$};

\end{tikzpicture}


==> figures/tikz/subdiv_vertex_map.tikz <==
\begin{tikzpicture}[
  roundnode/.style={circle, fill=black, minimum size=4pt},
	squarenode/.style={fill=black, minimum size=4pt},
	inner sep=2pt,
	outer sep=1pt
  ]

  \node(a1) at (0, 2) [roundnode, label=above:$a$] {};
  \node(b1) at (4, 2) [roundnode, label=above:$b$] {};

  \draw[->] (a1)--(b1);

  \node (a) at (0, 0) [roundnode, label=below:$a$] {};
	\node (b) at (1, 0) [roundnode, label=below:$v_{e, 1}$] {};
	\node (c) at (2, 0) [roundnode, label=below:$v_{e, 2}$] {};
	\node (d) at (3, 0) [roundnode, label=below:$v_{e, 3}$] {};
	\node (e) at (4, 0) [roundnode, label=below:$b$] {};

  \draw[->] (a)--(b);
  \draw[->] (b)--(c);
  \draw[->] (c)--(d);
  \draw[->] (d)--(e);

  \path[|->, blue] (a1) edge [bend right] (a);
  \path[|->, blue] (b1) edge [bend left] node[anchor=west, right=3pt] {f} (e);

  \path[|->, red] (a) edge (a1);
  \path[|->, red] (b) edge (a1);
  \path[|->, red] (c) edge node[anchor=east, left=7pt] {g} (b1);
  \path[|->, red] (d) edge (b1);
  \path[|->, red] (e) edge (b1);

  \node[] at (-1.5, 2) {$G:$};
  \node[] at (-1.5, 0) {$G_S:$};
\end{tikzpicture}


==> figures/tikz/subdivision_dflag.tikz <==
\begin{tikzpicture}[
  roundnode/.style={circle, fill=black, minimum size=4pt},
	squarenode/.style={fill=black, minimum size=4pt},
	inner sep=2pt,
	outer sep=1pt
  ]
  \node (a) at (0, 0) [roundnode, label=left:$v_0$] {};
  \node (b) at (1, 1) [roundnode, label=above:$v_1$] {};
  \node (c) at (2, 0) [roundnode, label=right:$v_2$] {};

  \node (a2) at (4, 0) [roundnode, label=left:$v_0$] {};
  \node (b2) at (5, 2) [roundnode, label=above:$v_1$] {};
  \node (c2) at (6, 0) [roundnode, label=right:$v_2$] {};

  \draw[->] (a)--(b) node[midway, above, sloped] {\tiny $2$};
  \draw[->] (b)--(c) node[midway, above, sloped] {\tiny $2$};
  \draw[->, red!50!blue] (a)--(c) node[midway, below, sloped] {\tiny $3$};

  \draw[->,red] (a2)--(b2) node[midway, above, sloped] {\tiny $5$};
  \draw[->,red] (b2)--(c2) node[midway, above, sloped] {\tiny $5$};
  \draw[->] (a2)--(c2) node[midway, below, sloped] {\tiny $2$};

  \node[] at (1, -0.5) {$G$};
  \node[] at (5, -0.5) {$H$};
\end{tikzpicture}


==> figures/tikz/two_paths.tikz <==
\begin{tikzpicture}[
	roundnode/.style={circle, fill=black, minimum size=4pt},
	roundnodered/.style={circle, fill=red, minimum size=1pt},
	inner sep=2pt,
	outer sep=1pt
	]
	\node (a) at (0, 0) [roundnode, label=left:$a$] {};
	\node (b) at (4, 0) [roundnode, label=right:$b$] {};
  \node (mid1) at (2, 0.5) [roundnodered] {};
  \node (mid2) at (2, -0.5) [roundnodered] {};

  \draw[->, rounded corners] (a) -- (0.5, 1.2) -- (1.5, 0.9) -- (mid1) -- (2.5, 1.1) -- (3.5, 0.8) -- (b);
  \draw[->, rounded corners] (a) -- (0.3, -0.9) -- (0.7, -0.4) -- (1.5, -0.9) -- (mid2) -- (2.9, -1.0) -- (3.2, -0.9) -- (b);

  \draw[->, dashed, red] (a) -- (mid1);
  \draw[->, dashed, red] (a) -- (mid2);
  \draw[->, dashed, red] (mid1) -- (b);
  \draw[->, dashed, red] (mid2) -- (b);

  \node[] at (2, 1) {$l_1$};
  \node[] at (2, -1) {$l_2$};
\end{tikzpicture}


==> figures/tikz/two_squares.tikz <==
\begin{tikzpicture}[
  roundnode/.style={circle, fill=black, minimum size=4pt},
	squarenode/.style={fill=black, minimum size=4pt},
	inner sep=2pt,
	outer sep=1pt
  ]

  \node (a) at (0, 0) [roundnode, label=left:$a$] {};
	\node (b) at (1, 1) [roundnode, label=above:$b$] {};
	\node (c) at (1, -1) [roundnode, label=below:$c$] {};
	\node (d) at (2, 0) [roundnode, label=right:$d$] {};
  \draw[->] (a)--(b);
  \draw[->] (a)--(c);
  \draw[->] (b)--(d);
  \draw[->] (c)--(d);

  \node (a2) at (3, 0) [roundnode, label=left:$a$] {};
	\node (b2) at (4, 1) [roundnode, label=above:$b$] {};
	\node (c2) at (4, -1) [roundnode, label=below:$c$] {};
	\node (d2) at (5, 0) [roundnode, label=right:$d$] {};
  \draw[->] (a2)--(b2);
  \draw[->] (a2)--(c2);
  \draw[->] (d2)--(b2);
  \draw[->] (d2)--(c2);

  \node (a3) at (6, 0) [roundnode, label=left:$a$] {};
	\node (b3) at (7, 1) [roundnode, label=above:$b$] {};
	\node (c3) at (7, -1) [roundnode, label=below:$c$] {};
	\node (d3) at (8, 0) [roundnode, label=right:$d$] {};
  \node (e3) at (9,0) [roundnode, label=right:$e$] {};
  \draw[->] (a3)--(b3);
  \draw[->] (a3)--(c3);
  \draw[->] (d3)--(b3);
  \draw[->] (d3)--(c3);
  \draw[->] (b3) edge [bend left] (e3);
  \draw[->] (c3) edge [bend right] (e3);

  \node (a4) at (10, 0) [roundnode, label=left:$a$] {};
	\node (b4) at (11, 1) [roundnode, label=above:$b$] {};
	\node (c4) at (11, -1) [roundnode, label=below:$c$] {};
	\node (d4) at (12, 0) [roundnode, label=right:$d$] {};
  \node (e4) at (13,0) [roundnode, label=right:$e$] {};
  \draw[->] (a4)--(b4);
  \draw[->] (a4)--(c4);
  \draw[->] (d4)--(b4);
  \draw[->] (d4)--(c4);
  \draw[->] (e4) edge [bend right] (b4);
  \draw[->] (e4) edge [bend left] (c4);

  \node[] at (1, 2) {$G_1$};
  \node[] at (4, 2) {$G_2$};
  \node[] at (7.5, 2) {$G_3$};
  \node[] at (11.5, 2) {$G_4$};

  \draw[dotted] (2.5, 2.5) -- (2.5, -2.5);
  \draw[dotted] (5.5, 2.5) -- (5.5, -2.5);
  \draw[dotted] (9.5, 2.5) -- (9.5, -2.5);

  \draw[dotted] (-0.5, 1.7) -- (13.5, 1.7);
  \draw[dotted] (-0.5, -1.6) -- (13.5, -1.6);

  \node[] at (1, -2) {$\ms{[0, 1)}$};
  \node[] at (4, -2) {$\ms{[0, \infty)}$};
  \node[] at (7.5, -2) {$\ms{[0, 1), [0, 1)}$};
  \node[] at (11.5, -2) {$\ms{[0,\infty), [0, \infty)}$};
\end{tikzpicture}

